Cache-Aided Communications in MISO Networks with Dynamic User Behavior

Coded caching (CC) can substantially enhance network performance by leveraging memory as an additional communication resource. However, the use of CC is challenging in various practical applications due to dynamic user behavior. The existing solutions, based on shared caching, cannot directly handle all scenarios where users freely enter and depart the network at any time as they are constrained by specific conditions on network parameters. This paper proposes a universally applicable shared-caching scheme for dynamic setups without any restriction on network parameters. The closed-form expressions for the achievable degrees of freedom (DoF) are computed for the resulting generalized scheme, and are shown to achieve the existing optimal bounds of the shared-cache model. Furthermore, a successive-interference-cancellation-free extension based on a fast iterative optimized beamformer design is devised to optimize the use of excess spatial dimensions freed by cache-aided interference cancellation. Extensive numerical experiments are carried out to assess the performance of the proposed scheme. In particular, the results demonstrate that while a dynamic setup may achieve a DoF substantially lower than the optimal DoF of shared caching, our proposed scheme significantly improves the performance at the finite signal-to-noise ratio compared to unicasting, which only benefits from the local caching gain.

==> DoFM.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	14	\\
0.632455532	&	14	\\
1.549193338	&	14	\\
2.19089023	&	14	\\
2.683281573	&	14	\\
3.098386677	&	14	\\
3.464101615	&	14	\\
3.794733192	&	14	\\
4.098780306	&	14	\\
4.38178046	&	14	\\
4.647580015	&	14	\\
4.898979486	&	14	\\
5.138093031	&	14	\\
5.366563146	&	14	\\
5.585696018	&	14	\\
5.796550698	&	14	\\
6.066300355	&	14	\\
6.260990337	&	14	\\
6.542170894	&	14	\\
6.752777206	&	14	\\
7.155417528	&	14	\\
7.589466384	&	14	\\
8.074651695	&	14	\\
9.033271833	&	14	\\
9.507891459	&	14	\\
10	&	14	\\
}\mydata

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	14	\\
0.632455532	&	14	\\
0.894427191	&	14	\\
1.095445115	&	14	\\
1.264911064	&	14	\\
1.414213562	&	14	\\
1.549193338	&	14	\\
1.673320053	&	14	\\
1.788854382	&	14	\\
1.897366596	&	14	\\
2	&	14	\\
2.097617696	&	14	\\
2.19089023	&	14	\\
2.28035085	&	14	\\
2.366431913	&	14	\\
2.449489743	&	14	\\
2.529822128	&	14	\\
2.607680962	&	14	\\
2.683281573	&	14	\\
2.75680975	&	14	\\
2.828427125	&	14	\\
2.898275349	&	14	\\
2.966479395	&	14	\\
3.033150178	&	14	\\
3.098386677	&	14	\\
3.16227766	&	14	\\
3.224903099	&	14	\\
3.286335345	&	14	\\
3.346640106	&	14	\\
3.405877273	&	14	\\
3.464101615	&	14	\\
3.521363372	&	14	\\
3.577708764	&	14	\\
3.633180425	&	14	\\
3.687817783	&	14	\\
3.741657387	&	14	\\
3.794733192	&	14	\\
3.847076812	&	14	\\
3.898717738	&	14	\\
3.949683532	&	14	\\
4	&	14	\\
4.049691346	&	14	\\
4.098780306	&	14	\\
4.147288271	&	14	\\
4.195235393	&	14	\\
4.242640687	&	14	\\
4.289522118	&	14	\\
4.335896678	&	14	\\
4.38178046	&	14	\\
4.427188724	&	14	\\
4.472135955	&	14	\\
4.516635916	&	14	\\
4.5607017	&	14	\\
4.604345773	&	14	\\
4.647580015	&	14	\\
4.69041576	&	14	\\
4.732863826	&	14	\\
4.774934555	&	14	\\
4.816637832	&	14	\\
4.857983121	&	14	\\
4.898979486	&	14	\\
4.939635614	&	14	\\
4.979959839	&	14	\\
5.019960159	&	14	\\
5.059644256	&	14	\\
5.099019514	&	14	\\
5.138093031	&	14	\\
5.176871642	&	14	\\
5.215361924	&	14	\\
5.253570215	&	14	\\
5.291502622	&	14	\\
5.329165038	&	14	\\
5.366563146	&	14	\\
5.403702434	&	14	\\
5.440588203	&	14	\\
5.477225575	&	14	\\
5.513619501	&	14	\\
5.54977477	&	14	\\
5.585696018	&	14	\\
5.621387729	&	14	\\
5.656854249	&	14	\\
5.692099788	&	14	\\
5.727128425	&	14	\\
5.761944116	&	14	\\
5.796550698	&	14	\\
5.830951895	&	14	\\
5.865151319	&	14	\\
5.93295879	&	14	\\
6	&	14	\\
6.033241252	&	14	\\
6.066300355	&	14	\\
6.099180273	&	14	\\
6.131883887	&	14	\\
6.164414003	&	14	\\
6.196773354	&	14	\\
6.228964601	&	14	\\
6.260990337	&	14	\\
6.292853089	&	14	\\
6.32455532	&	14	\\
6.356099433	&	14	\\
6.387487769	&	14	\\
6.511528238	&	14	\\
6.542170894	&	14	\\
6.57267069	&	14	\\
6.603029608	&	14	\\
6.633249581	&	14	\\
6.693280212	&	14	\\
6.723094526	&	14	\\
6.752777206	&	14	\\
6.870225615	&	14	\\
7.014271167	&	14	\\
7.042726745	&	14	\\
7.071067812	&	14	\\
7.127411872	&	14	\\
7.155417528	&	14	\\
7.238784428	&	14	\\
7.375635566	&	14	\\
7.509993342	&	14	\\
7.536577473	&	14	\\
7.56306816	&	14	\\
7.589466384	&	14	\\
7.64198927	&	14	\\
7.745966692	&	14	\\
8	&	14	\\
8.024961059	&	14	\\
8.049844719	&	14	\\
8.074651695	&	14	\\
8.148619515	&	14	\\
8.508818954	&	14	\\
8.532291603	&	14	\\
8.579044236	&	14	\\
9.011104261	&	14	\\
9.033271833	&	14	\\
% 9.507891459	&	14	\\
10	&	14	\\
}\myorg


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	14	\\
0.894427191	&	12.85714286	\\
1.264911064	&	12.28571429	\\
1.549193338	&	12.14285714	\\
1.788854382	&	11.80952381	\\
2	&	11.73160173	\\
2.19089023	&	11.44155844	\\
2.366431913	&	11.16883117	\\
2.529822128	&	11.24514552	\\
2.683281573	&	10.96828209	\\
2.828427125	&	10.92414832	\\
2.966479395	&	10.73284537	\\
3.098386677	&	10.49891997	\\
3.224903099	&	10.47300526	\\
3.346640106	&	10.391396	\\
3.464101615	&	10.32735685	\\
3.577708764	&	10.16932827	\\
3.687817783	&	10.15655781	\\
3.794733192	&	9.824242424	\\
3.898717738	&	9.833278575	\\
4	&	9.795670996	\\
4.098780306	&	9.814865978	\\
4.195235393	&	9.633486581	\\
4.289522118	&	9.552724647	\\
4.38178046	&	9.520937531	\\
4.472135955	&	9.352036025	\\
4.5607017	&	9.357042957	\\
4.647580015	&	9.273673868	\\
4.732863826	&	9.298701299	\\
4.816637832	&	9.087932698	\\
4.898979486	&	8.944444444	\\
4.979959839	&	8.926434022	\\
5.059644256	&	9.019684733	\\
5.138093031	&	9	\\
5.215361924	&	8.939457598	\\
5.291502622	&	8.648648649	\\
5.366563146	&	8.629271326	\\
5.440588203	&	8.495575221	\\
5.513619501	&	8.834107741	\\
5.585696018	&	8.669985775	\\
5.656854249	&	8.747663551	\\
5.727128425	&	8.564946058	\\
5.796550698	&	8.347826087	\\
5.865151319	&	8.368380003	\\
6	&	9.263157895	\\
6.066300355	&	8.501567398	\\
6.131883887	&	8.333287712	\\
6.196773354	&	8.285714286	\\
6.260990337	&	8.25744016	\\
6.32455532	&	8	\\
6.387487769	&	8.083832335	\\
6.542170894	&	8.299674267	\\
6.603029608	&	8.521008403	\\
6.693280212	&	8.181818182	\\
6.752777206	&	8.012158055	\\
7.014271167	&	8.599348534	\\
7.071067812	&	8.301886792	\\
7.155417528	&	8.024316109	\\
7.375635566	&	8	\\
7.536577473	&	8.301886792	\\
7.589466384	&	8.024316109	\\
7.745966692	&	8	\\
8.024961059	&	8.275862069	\\
8.074651695	&	8	\\
8.508818954	&	8.275862069	\\
8.579044236	&	8	\\
9.507891459	&	8	\\
10	&	8	\\
}\myscheme


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	8	\\
0.632455532	&	8	\\
1.549193338	&	8	\\
2.19089023	&	8	\\
2.683281573	&	8	\\
3.098386677	&	8	\\
3.464101615	&	8	\\
3.794733192	&	8	\\
4.098780306	&	8	\\
4.38178046	&	8	\\
4.647580015	&	8	\\
4.898979486	&	8	\\
5.138093031	&	8	\\
5.366563146	&	8	\\
5.585696018	&	8	\\
5.796550698	&	8	\\
6.066300355	&	8	\\
6.260990337	&	8	\\
6.542170894	&	8	\\
6.752777206	&	8	\\
7.155417528	&	8	\\
7.589466384	&	8	\\
8.074651695	&	8	\\
9.033271833	&	8	\\
10	&	8	\\
}\unicast

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	8	\\
0.632455532	&	8	\\
0.894427191	&	8	\\
1.095445115	&	8	\\
1.264911064	&	8	\\
1.414213562	&	8	\\
1.549193338	&	8	\\
1.673320053	&	8	\\
1.788854382	&	8	\\
1.897366596	&	8	\\
2	&	8	\\
2.097617696	&	8	\\
2.19089023	&	8	\\
2.28035085	&	8	\\
2.366431913	&	8	\\
2.449489743	&	8	\\
2.529822128	&	8	\\
2.607680962	&	8	\\
2.683281573	&	8	\\
2.75680975	&	8	\\
2.828427125	&	8	\\
2.898275349	&	8	\\
2.966479395	&	8	\\
3.033150178	&	8	\\
3.098386677	&	8	\\
3.16227766	&	8	\\
3.224903099	&	8	\\
3.286335345	&	8	\\
3.346640106	&	8	\\
3.405877273	&	8	\\
3.464101615	&	8	\\
3.521363372	&	8	\\
3.577708764	&	8	\\
3.633180425	&	8	\\
3.687817783	&	8	\\
3.741657387	&	8	\\
3.794733192	&	8	\\
3.847076812	&	8	\\
3.898717738	&	8	\\
3.949683532	&	8	\\
4	&	8	\\
4.049691346	&	8	\\
4.098780306	&	8	\\
4.147288271	&	8	\\
4.195235393	&	8	\\
4.242640687	&	8	\\
4.289522118	&	8	\\
4.335896678	&	8	\\
4.38178046	&	8	\\
4.427188724	&	8	\\
4.472135955	&	8	\\
4.516635916	&	8	\\
4.5607017	&	8	\\
4.604345773	&	8	\\
4.647580015	&	8	\\
4.69041576	&	8	\\
4.732863826	&	8	\\
4.774934555	&	8	\\
4.816637832	&	8	\\
4.857983121	&	8	\\
4.898979486	&	8	\\
4.939635614	&	8	\\
4.979959839	&	8	\\
5.019960159	&	8	\\
5.059644256	&	8	\\
5.099019514	&	8	\\
5.138093031	&	8	\\
5.176871642	&	8	\\
5.215361924	&	8	\\
5.253570215	&	8	\\
5.291502622	&	8	\\
5.329165038	&	8	\\
5.366563146	&	8	\\
5.403702434	&	8	\\
5.440588203	&	8	\\
5.477225575	&	8	\\
5.513619501	&	8	\\
5.54977477	&	8	\\
5.585696018	&	8	\\
5.621387729	&	8	\\
5.656854249	&	8	\\
5.692099788	&	8	\\
5.727128425	&	8	\\
5.761944116	&	8	\\
5.796550698	&	8	\\
5.830951895	&	8	\\
5.865151319	&	8	\\
5.93295879	&	8	\\
6	&	8	\\
6.033241252	&	8	\\
6.066300355	&	8	\\
6.099180273	&	8	\\
6.131883887	&	8	\\
6.164414003	&	8	\\
6.196773354	&	8	\\
6.228964601	&	8	\\
6.260990337	&	8	\\
6.292853089	&	8	\\
6.32455532	&	8	\\
6.356099433	&	8	\\
6.387487769	&	8	\\
6.511528238	&	8	\\
6.542170894	&	8	\\
6.57267069	&	8	\\
6.603029608	&	8	\\
6.633249581	&	8	\\
6.693280212	&	8	\\
6.723094526	&	8	\\
6.752777206	&	8	\\
6.870225615	&	8	\\
7.014271167	&	8	\\
7.042726745	&	8	\\
7.071067812	&	8	\\
7.127411872	&	8	\\
7.155417528	&	8	\\
7.238784428	&	8	\\
7.375635566	&	8	\\
7.509993342	&	8	\\
7.536577473	&	8	\\
7.56306816	&	8	\\
7.589466384	&	8	\\
7.64198927	&	8	\\
7.745966692	&	8	\\
8	&	8	\\
8.024961059	&	8	\\
8.049844719	&	8	\\
8.074651695	&	8	\\
8.148619515	&	8	\\
8.508818954	&	8	\\
8.532291603	&	8	\\
8.579044236	&	8	\\
9.011104261	&	8	\\
9.033271833	&	8	\\
9.507891459	&	8	\\
10	&	8	\\
}\unicasts


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	10	\\
0.632455532	&	10	\\
1.549193338	&	10	\\
2.19089023	&	10	\\
2.683281573	&	10	\\
3.098386677	&	10	\\
3.464101615	&	10	\\
3.794733192	&	10	\\
4.098780306	&	10	\\
4.38178046	&	10	\\
4.647580015	&	10	\\
4.898979486	&	10	\\
5.138093031	&	10	\\
5.366563146	&	10	\\
5.585696018	&	10	\\
5.796550698	&	10	\\
6.066300355	&	10	\\
6.260990337	&	10	\\
6.542170894	&	10	\\
6.752777206	&	10	\\
7.155417528	&	10	\\
7.589466384	&	10	\\
8.074651695	&	10	\\
9.033271833	&	10	\\
9.507891459	&	10	\\
10	&	10	\\
}\mcf

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	10	\\
0.632455532	&	10	\\
0.894427191	&	10	\\
1.095445115	&	10	\\
1.264911064	&	10	\\
1.414213562	&	10	\\
1.549193338	&	10	\\
1.673320053	&	10	\\
1.788854382	&	10	\\
1.897366596	&	10	\\
2	&	10	\\
2.097617696	&	10	\\
2.19089023	&	10	\\
2.28035085	&	10	\\
2.366431913	&	10	\\
2.449489743	&	10	\\
2.529822128	&	10	\\
2.607680962	&	10	\\
2.683281573	&	10	\\
2.75680975	&	10	\\
2.828427125	&	10	\\
2.898275349	&	10	\\
2.966479395	&	10	\\
3.033150178	&	10	\\
3.098386677	&	10	\\
3.16227766	&	10	\\
3.224903099	&	10	\\
3.286335345	&	10	\\
3.346640106	&	10	\\
3.405877273	&	10	\\
3.464101615	&	10	\\
3.521363372	&	10	\\
3.577708764	&	10	\\
3.633180425	&	10	\\
3.687817783	&	10	\\
3.741657387	&	10	\\
3.794733192	&	10	\\
3.847076812	&	10	\\
3.898717738	&	10	\\
3.949683532	&	10	\\
4	&	10	\\
4.049691346	&	10	\\
4.098780306	&	10	\\
4.147288271	&	10	\\
4.195235393	&	10	\\
4.242640687	&	10	\\
4.289522118	&	10	\\
4.335896678	&	10	\\
4.38178046	&	10	\\
4.427188724	&	10	\\
4.472135955	&	10	\\
4.516635916	&	10	\\
4.5607017	&	10	\\
4.604345773	&	10	\\
4.647580015	&	10	\\
4.69041576	&	10	\\
4.732863826	&	10	\\
4.774934555	&	10	\\
4.816637832	&	10	\\
4.857983121	&	10	\\
4.898979486	&	10	\\
4.939635614	&	10	\\
4.979959839	&	10	\\
5.019960159	&	10	\\
5.059644256	&	10	\\
5.099019514	&	10	\\
5.138093031	&	10	\\
5.176871642	&	10	\\
5.215361924	&	10	\\
5.253570215	&	10	\\
5.291502622	&	10	\\
5.329165038	&	10	\\
5.366563146	&	10	\\
5.403702434	&	10	\\
5.440588203	&	10	\\
5.477225575	&	10	\\
5.513619501	&	10	\\
5.54977477	&	10	\\
5.585696018	&	10	\\
5.621387729	&	10	\\
5.656854249	&	10	\\
5.692099788	&	10	\\
5.727128425	&	10	\\
5.761944116	&	10	\\
5.796550698	&	10	\\
5.830951895	&	10	\\
5.865151319	&	10	\\
5.93295879	&	10	\\
6	&	10	\\
6.033241252	&	10	\\
6.066300355	&	10	\\
6.099180273	&	10	\\
6.131883887	&	10	\\
6.164414003	&	10	\\
6.196773354	&	10	\\
6.228964601	&	10	\\
6.260990337	&	10	\\
6.292853089	&	10	\\
6.32455532	&	10	\\
6.356099433	&	10	\\
6.387487769	&	10	\\
6.511528238	&	10	\\
6.542170894	&	10	\\
6.57267069	&	10	\\
6.603029608	&	10	\\
6.633249581	&	10	\\
6.693280212	&	10	\\
6.723094526	&	10	\\
6.752777206	&	10	\\
6.870225615	&	10	\\
7.014271167	&	10	\\
7.042726745	&	10	\\
7.071067812	&	10	\\
7.127411872	&	10	\\
7.155417528	&	10	\\
7.238784428	&	10	\\
7.375635566	&	10	\\
7.509993342	&	10	\\
7.536577473	&	10	\\
7.56306816	&	10	\\
7.589466384	&	10	\\
7.64198927	&	10	\\
7.745966692	&	10	\\
8	&	10	\\
8.024961059	&	10	\\
8.049844719	&	10	\\
8.074651695	&	10	\\
8.148619515	&	10	\\
8.508818954	&	10	\\
8.532291603	&	10	\\
8.579044236	&	10	\\
9.011104261	&	10	\\
9.033271833	&	10	\\
9.507891459	&	10	\\
10	&	10	\\
}\mcfs


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	10	\\
0.894427191	&	9.090909091	\\
1.264911064	&	8.823529412	\\
1.549193338	&	8.695652174	\\
1.788854382	&	8.295281583	\\
2	&	8.416988417	\\
2.19089023	&	8.000711238	\\
2.366431913	&	7.894736842	\\
2.529822128	&	7.826477423	\\
2.683281573	&	7.655344655	\\
2.828427125	&	7.500781372	\\
2.966479395	&	7.408536585	\\
3.098386677	&	7.411425983	\\
3.224903099	&	7.259001161	\\
3.346640106	&	7.12259925	\\
3.464101615	&	6.976744186	\\
3.577708764	&	7.021054945	\\
3.687817783	&	6.982479148	\\
3.794733192	&	6.761150834	\\
3.898717738	&	6.821311262	\\
4	&	6.795879559	\\
4.098780306	&	6.707954162	\\
4.195235393	&	6.566014158	\\
4.289522118	&	6.562758867	\\
4.38178046	&	6.453121347	\\
4.472135955	&	6.429232192	\\
4.5607017	&	6.387061404	\\
4.647580015	&	6.388461645	\\
4.732863826	&	6.458333333	\\
4.816637832	&	6.251925779	\\
4.898979486	&	6.15530303	\\
4.979959839	&	6.12414966	\\
5.059644256	&	6.172835769	\\
5.138093031	&	6.12244898	\\
5.215361924	&	6.209717265	\\
5.291502622	&	5.882352941	\\
5.366563146	&	5.902531887	\\
5.440588203	&	5.769230769	\\
5.513619501	&	6.014684233	\\
5.585696018	&	5.918367347	\\
5.656854249	&	6.12244898	\\
5.727128425	&	5.907806799	\\
5.796550698	&	5.660377358	\\
5.865151319	&	5.755126795	\\
6	&	6.153846154	\\
6.066300355	&	5.787163732	\\
6.131883887	&	5.668449198	\\
6.196773354	&	5.55984556	\\
6.260990337	&	5.668449198	\\
6.32455532	&	5.357142857	\\
6.387487769	&	5.555555556	\\
6.542170894	&	5.575043128	\\
6.603029608	&	5.702529105	\\
6.693280212	&	5.660377358	\\
6.752777206	&	5.383872525	\\
7.014271167	&	5.680473373	\\
7.071067812	&	5.529010239	\\
7.155417528	&	5.454545455	\\
7.375635566	&	5.172413793	\\
7.536577473	&	5.475285171	\\
7.589466384	&	5.328947368	\\
7.745966692	&	5.128205128	\\
8.024961059	&	5.32769556	\\
8.074651695	&	5.151033386	\\
8.508818954	&	5.32769556	\\
8.579044236	&	5	\\
9.033271833	&	5	\\
9.507891459	&	5	\\
10	&	5	\\
}\myschemef


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	5	\\
0.632455532	&	5	\\
1.549193338	&	5	\\
2.19089023	&	5	\\
2.683281573	&	5	\\
3.098386677	&	5	\\
3.464101615	&	5	\\
3.794733192	&	5	\\
4.098780306	&	5	\\
4.38178046	&	5	\\
4.647580015	&	5	\\
4.898979486	&	5	\\
5.138093031	&	5	\\
5.366563146	&	5	\\
5.585696018	&	5	\\
5.796550698	&	5	\\
6.066300355	&	5	\\
6.260990337	&	5	\\
6.542170894	&	5	\\
6.752777206	&	5	\\
7.155417528	&	5	\\
7.589466384	&	5	\\
8.074651695	&	5	\\
9.033271833	&	5	\\
% 9.507891459	&	5	\\
10	&	5	\\
}\ucf


\begin{tikzpicture}[scale=.4]

\begin{axis}[%
width=.95\textwidth,
height=.75\textwidth,
axis lines = center,
xmin=0,
xmax=10,
xlabel near ticks,
xlabel={\LARGE Standard Deviation ($\sigma$)},
ymin=0,
ymax=15,
ylabel={\LARGE $\text{DoF}_{M}$},
ylabel near ticks,
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    % legend pos = south east,
    legend style={at={(.99,0.015)},
                anchor=south east,legend columns=1},
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\huge},
]
\addplot[mark=asterisk, line width=1pt, mark size=3pt,mark options={solid},dashed,draw=black,line width=1pt] table[x=sigmax,y=MC8]{\mydata};
\addlegendentry{\LARGE Optimal: $\alpha=8$}

\addplot[only marks, mark=asterisk, line width=1pt, mark size=3pt,mark options={solid,red}] table[x=sigmax,y=MC8]{\myscheme};
\addlegendentry{\LARGE Proposed scheme: $\alpha=8$}

\addplot[mark=asterisk, line width=1pt, mark size=3pt,mark options={solid},solid,draw=black,line width=1pt] table[x=sigmax,y=MC8]{\unicast};
\addlegendentry{\LARGE no-CC: $\alpha=8$}


\addplot[mark=x, line width=1pt, mark size=3pt,mark options={solid}, dashed,draw=black,line width=1pt] table[x=sigmax,y=MC8]{\mcf};
\addlegendentry{\LARGE Optimal: $\alpha=5$}

\addplot[only marks, mark=x, line width=1pt, mark size=3pt,mark options={solid,red}] table[x=sigmax,y=MC8]{\myschemef};
\addlegendentry{\LARGE Proposed scheme: $\alpha=5$}

\addplot[mark=x, line width=1pt, mark size=3pt,mark options={solid},solid,draw=black,line width=1pt] table[x=sigmax,y=MC8]{\ucf};
\addlegendentry{\LARGE no-CC: $\alpha=5$}

% \addplot[only marks, mark=x, mark size=1.1pt, black!50] table[y=MC8,x=sigmax]{\mydata};
% \addlegendentry{\tiny The proposed scheme}
% \addplot [gray,line width=1.0pt]
% table[y=UCY,x=UCXSD]{Figs/DoFV_Data_2.tex};
% \addlegendentry{\tiny Unicast-only}

% \addplot [black, dashed, line width=1.0pt]
% table[y=MCY,x=MCXSD]{Figs/DoFV_Data_2.tex};
% \addlegendentry{\tiny Multicast-only}
\end{axis}
\end{tikzpicture}%



==> LargeAlpha.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	1.26001484	\\
4	&	1.594641868	\\
8	&	2.208524381	\\
12	&	2.752590005	\\
16	&	3.226222711	\\
20	&	3.639815014	\\
24	&	4.003171723	\\
28	&	4.285901637	\\
32	&	4.48172828	\\
36	&	4.561409097	\\
40	&	4.557579991	\\
44	&	4.382780514	\\
48	&	4.254538707	\\
50	&	4.251500042	\\
}\AM


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	0.488655913	\\
4	&	0.883986469	\\
8	&	1.573056242	\\
12	&	2.167426132	\\
16	&	2.692782711	\\
20	&	3.14741375	\\
24	&	3.543917042	\\
28	&	3.860881381	\\
32	&	4.096420115	\\
36	&	4.217691449	\\
40	&	4.241684813	\\
44	&	4.104873828	\\
48	&	3.845333292	\\
50	&	3.657445055	\\
}\AT


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	0.617029672	\\
4	&	0.74004108	\\
8	&	0.940866529	\\
12	&	1.085744033	\\
16	&	1.199451947	\\
20	&	1.278175863	\\
24	&	1.326498719	\\
28	&	1.357522724	\\
32	&	1.375286088	\\
36	&	1.387678772	\\
40	&	1.391355767	\\
44	&	1.396510925	\\
48	&	1.391783957	\\
50	&	1.3882787	\\
}\AS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	0.272834596	\\
4	&	0.453940297	\\
8	&	0.723949227	\\
12	&	0.90995491	\\
16	&	1.049951807	\\
20	&	1.148955432	\\
24	&	1.221879529	\\
28	&	1.261526351	\\
32	&	1.292236175	\\
36	&	1.30808877	\\
40	&	1.319826643	\\
44	&	1.330038424	\\
48	&	1.329201587	\\
50	&	1.325209963	\\
}\US

% \pgfplotstableread[row sep=\\,col sep=&]{
% sigmax & MC8\\
% 2	&	1.730350753	\\
% 4	&	2.226023058	\\
% 8	&	3.147924422	\\
% 12	&	4.000150417	\\
% 16	&	4.780818253	\\
% 20	&	5.517396176	\\
% 24	&	6.160108387	\\
% 28	&	6.718624234	\\
% 32	&	7.183291281	\\
% 36	&	7.551782039	\\
% 40	&	7.745317736	\\
% 44	&	7.62369699	\\
% 48	&	7.258732191	\\
% 50	&	7.30818178	\\
% }\CU

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	157.7818924	\\
4	&	80.40278843	\\
8	&	40.41444	\\
12	&	26.97295484	\\
16	&	19.77884206	\\
20	&	15.64965551	\\
24	&	12.96486099	\\
28	&	11.01044587	\\
32	&	9.357825873	\\
36	&	8.205500159	\\
40	&	7.420851292	\\
44	&	6.759956785	\\
48	&	10.75603186	\\
50	&	15.83241755	\\
}\AU



\begin{tikzpicture}[scale=.33]

\begin{axis}[%
width=2.6\columnwidth,
height=1.7\columnwidth,
axis lines = left,
xmin=2,
xmax=50,
xtick={2,5,10,15,20,25,30,35,40,45,50},
% xlabel near ticks,
xlabel={\Huge $\alpha$},
ymin=0,
ymax=5,
ylabel={\Huge Symmetric Rate [bits/s/Hz]},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
ticklabel style={font=\Huge},
]

% \addplot[mark=o, line width=1pt, mark size=5pt,mark options={solid},dashed,draw=blue,line width=2pt] table[x=sigmax,y=MC8]{\CU};
% \addlegendentry{\huge Proposed Scheme: SNR = 30dB}

\addplot[mark=triangle, line width=1pt, mark size=5pt,mark options={solid},dashed,draw=blue,line width=2pt] table[x=sigmax,y=MC8]{\AM};
\label{plot1}
% \addlegendentry{\huge Proposed Scheme: SNR = 20dB}

\addplot[mark=triangle, line width=1pt, mark size=5pt,mark options={solid},dashed,draw=black,line width=2pt] table[x=sigmax,y=MC8]{\AT};
\label{plot2}
% \addlegendentry{\huge no-CC: SNR = 20dB}



% \addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},solid,draw=blue,line width=2pt] table[x=sigmax,y=MC8]{\AS};
% \addlegendentry{\huge Proposed Scheme: SNR = 5dB}

% \addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},solid,draw=black,line width=2pt] table[x=sigmax,y=MC8]{\US};
% \addlegendentry{\huge no-CC: SNR = 5dB}



% \addplot[solid,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\AT};
% \addlegendentry{\huge \emph{Strategy B}}

% \addplot[solid,draw=black,line width=1.2pt] table[x=sigmax,y=MC8]{\AP};
% \addlegendentry{\huge Proposed Scheme}
\end{axis}


\begin{axis}[
    width=2.6\columnwidth,
height=1.7\columnwidth,
axis lines=right,
% xmin=4,
% xmax=50,
% xlabel near ticks,
% xlabel={\Huge $\alpha$},
 ymin=0,
% ymax=5,
ytick={0,20,40,60,80,100,120,140},
axis y line=right,
    axis x line=none,
ylabel={\Huge Performance Improvement [\%]},
% ylabel near ticks,
    legend style={at={(1,.15)},
                anchor=south east,legend columns=1},
legend style={ legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\Huge},
]
\addlegendimage{/pgfplots/refstyle=plot1}\addlegendentry{\Huge Rate of Proposed Scheme}
\addlegendimage{/pgfplots/refstyle=plot2}\addlegendentry{\Huge Rate of no-CC}
\addplot[mark=triangle, line width=1pt, mark size=5pt,mark options={solid},dashed,draw=red,line width=2pt] table[x=sigmax,y=MC8]{\AU};
\addlegendentry{\Huge Performance Improvement}
\end{axis}
\end{tikzpicture}%



==> PerformanceImp.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	157.7818924	\\
4	&	80.40278843	\\
8	&	40.41444	\\
12	&	26.97295484	\\
16	&	19.77884206	\\
20	&	15.64965551	\\
24	&	12.96486099	\\
28	&	11.01044587	\\
32	&	9.357825873	\\
36	&	8.205500159	\\
40	&	7.420851292	\\
44	&	6.759956785	\\
48	&	10.75603186	\\
50	&	15.83241755	\\
}\AM

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
2	&	126.1552168	\\
4	&	63.02608166	\\
8	&	29.96305449	\\
12	&	19.31844326	\\
16	&	14.23876216	\\
20	&	11.24677491	\\
24	&	8.562152645	\\
28	&	7.609541644	\\
32	&	6.426837033	\\
36	&	6.084449639	\\
40	&	5.419584833	\\
44	&	4.997788055	\\
48	&	4.708267792	\\
50	&	4.759150494	\\
}\AT




\begin{tikzpicture}[scale=.3]

\begin{axis}[%
width=2\columnwidth,
height=1.5\columnwidth,
axis lines = center,
xmax=50,
xlabel near ticks,
xlabel={\Huge $\alpha$},
 ymin=0,
ylabel={\huge Performance Improvement [\%]},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north west,
legend style={ legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\Huge},
]
\addplot[mark=triangle, line width=1pt, mark size=5pt,mark options={solid},dashed,draw=red,line width=2pt] table[x=sigmax,y=MC8]{\AM};
\addlegendentry{\huge SNR = 20dB}

\addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},solid,draw=red,line width=2pt] table[x=sigmax,y=MC8]{\AT};
\addlegendentry{\huge SNR = 5dB}




\end{axis}
\end{tikzpicture}%



==> random.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.333345088	\\
5	&	0.659283455	\\
10	&	1.123898944	\\
15	&	1.723127636	\\
20	&	2.428337065	\\
25	&	3.197235638	\\
30	&	4.000166609	\\
35	&	4.821639133	\\
40	&	5.652467963	\\
45	&	6.486286863	\\
50	&	7.319390458	\\
}\AL

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.3320132	\\
5	&	0.646901408	\\
10	&	1.071038395	\\
15	&	1.587018893	\\
20	&	2.194174729	\\
25	&	2.903884906	\\
30	&	3.717288283	\\
35	&	4.615601783	\\
40	&	5.571591812	\\
45	&	6.561217011	\\
50	&	7.566725663	\\
}\BL

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.276715364	\\
5	&	0.495018863	\\
10	&	0.761578966	\\
15	&	1.060473044	\\
20	&	1.399061055	\\
25	&	1.804490699	\\
30	&	2.2965376	\\
35	&	2.872472171	\\
40	&	3.510999967	\\
45	&	4.186180642	\\
50	&	4.87890216	\\
}\UCL

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.336017016	\\
5	&	0.671705509	\\
10	&	1.154776214	\\
15	&	1.781733747	\\
20	&	2.52061122	\\
25	&	3.318872389	\\
30	&	4.140112474	\\
35	&	4.968747725	\\
40	&	5.799485835	\\
45	&	6.630316158	\\
50	&	7.460064808	\\
}\AS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.334117289	\\
5	&	0.663404012	\\
10	&	1.130590572	\\
15	&	1.73770415	\\
20	&	2.475512739	\\
25	&	3.302440587	\\
30	&	4.171965995	\\
35	&	5.057101594	\\
40	&	5.947021059	\\
45	&	6.837748981	\\
50	&	7.727218341	\\
}\BS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.271500956	\\
5	&	0.494191032	\\
10	&	0.792094229	\\
15	&	1.173393837	\\
20	&	1.635823738	\\
25	&	2.152750942	\\
30	&	2.695094149	\\
35	&	3.246472731	\\
40	&	3.800453465	\\
45	&	4.354814553	\\
50	&	4.908641158	\\
}\UCS


\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=2.1\columnwidth,
height=1.45\columnwidth,
axis lines = center,
xmin=0,
xlabel near ticks,
xlabel={\LARGE SNR [dB]},
ymin=0,
ymax=8,
ylabel={\LARGE Symmetric Rate [bits/s/Hz]},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north west,
legend style={at={(0.01,0.98)},legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\huge},
]
\addplot[mark=triangle, mark size=3pt,mark options={solid,blue},dashed,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AL};
\addlegendentry{ \LARGE \emph{Strategy A}: $\alpha=10$}

\addplot[mark=triangle,  mark size=3pt,mark options={solid,red},dashed,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BL};
\addlegendentry{\LARGE \emph{Strategy B}: $\alpha=10$}

\addplot[mark=triangle,  mark size=3pt,mark options={solid,black},dashed,draw=black,line width=1.2pt] table[x=sigmax,y=MC8]{\UCL};
\addlegendentry{\LARGE no-CC: $\alpha=10$}

\addplot[solid,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AS};
\addlegendentry{\LARGE \emph{Strategy A}: $\alpha=8$}

\addplot[solid,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BS};
\addlegendentry{\LARGE \emph{Strategy B}: $\alpha=8$}

\addplot[solid,draw=black,line width=1.2pt] table[x=sigmax,y=MC8]{\UCS};
\addlegendentry{\LARGE no-CC: $\alpha=8$}
\end{axis}
\end{tikzpicture}%

==> sigma0.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR& carE \\
    1     & 8 & 8 & 8 & 8  \\
    2     & 8 & 8  & 8 & 8.5714  \\
    3    & 8 &  8.4375 & 9.2632 &   \\
    4   & 8 &  10.2857 & & \\
    5   & 8.5714 & 10.2632 &   &  \\
    6      & 12  & 14 & &  \\
    }\mydata

    \pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR& carE \\
    1     & $A$ & $A$ & $A$ & $A$  \\
    2     & $A$ & $A$  & $A$ & $A$  \\
    3    & $A$ &  $A$ & $B$ &   \\
    4   & $A$ &  $A$ & & \\
    5   & $A$ & $B$ &   &  \\
    6      & $A$  & $B$ & &  \\
    7      & $A$  & $B$ & & \\
    8      & $A$ & & & \\
    9      & $A$ & & & \\
    }\mystrategy

    
\begin{tikzpicture}[scale=.24]
    \begin{axis}[
            ybar=1mm,
            bar width=3mm,
            width=1.1\textwidth,
            height=1\textwidth,
            legend pos = north west,
            legend style={legend columns=1},
            xtick=data,
             xtick=data,
            ymin=0,ymax=14,
            ylabel={\Huge $\text{DoF}$},
            xlabel={\Huge $\hat{\eta}$},
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
            axis line style={thick},
            tick label style={font=\Huge},
        ]   
        \addplot[draw=black, fill=red] table[x=interval,y=carT]{\mydata};
        \addplot[draw=black, fill=orange] table[x=interval,y=carD]{\mydata};
        \addplot[draw=black, fill=violet] table[x=interval,y=carR]{\mydata};
        \addplot[draw=black, fill=cyan] table[x=interval,y=carE]{\mydata};
        \node[above,font=\Huge] at (2.72,8) {$A$};
        \node[above,font=\Huge] at (2.9,8.7) {$A$};
        \node[above,font=\Huge] at (3.11,9.4) {$B$};
        \node[above,font=\Huge] at (3.73,8.1) {$A$};
        \node[above,font=\Huge] at (3.92,10.35) {$A$};
        \node[above,font=\Huge] at (4.72,8.6) {$A$};
        \node[above,font=\Huge] at (4.94,10.4) {$B$};
        \node[above,font=\Huge] at (5.71,12.1) {$A$};
        \node[above,font=\Huge] at (6.14,13) {$B$};
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
    (.71,8.1) -- (1.41,8.1) node [black,midway,yshift=20pt] {\Huge \textit{ A}};
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
    (1.7,8.75) -- (2.4,8.75) node [black,midway,yshift=20pt] {\Huge \textit{ A}};
        \legend{\Huge $Q=2$, \Huge $Q=3$, \Huge $Q=4$, \Huge $Q=5$}
    \end{axis}
\end{tikzpicture}


==> sigma033.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR& carE \\
    1     & 8 & 8 & 8 & 8  \\
    2     & 8 & 8  & 8 & 8.5714  \\
    3    & 8 &  8.4375 & 9.2632 &   \\
    4   & 8 &  10.2857 & & \\
    5   & 8.5714 & 10.2632 &   &  \\
    6      & 8.5714  & 9.5455 & &  \\
    7      & 12 &12.8571 & & \\
    }\mydata

    \pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR& carE \\
    1     & $A$ & $A$ & $A$ & $A$  \\
    2     & $A$ & $A$  & $A$ & $A$  \\
    3    & $A$ &  $A$ & $B$ &   \\
    4   & $A$ &  $A$ & & \\
    5   & $A$ & $B$ &   &  \\
    6      & $A$  & $B$ & &  \\
    7      & $A$  & $B$ & & \\
    8      & $A$ & & & \\
    9      & $A$ & & & \\
    }\mystrategy

    
\begin{tikzpicture}[scale=.24]
    \begin{axis}[
            ybar=1mm,
            bar width=3mm,
            width=1.1\textwidth,
            height=1\textwidth,
            legend pos = north west,
            legend style={legend columns=1},
            xtick=data,
             xtick=data,
            ymin=0,ymax=14,
            ylabel={$\Huge \text{DoF}$},
            xlabel={\Huge $\hat{\eta}$},
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
            axis line style={thick},
            tick label style={font=\Huge},
        ]   
        \addplot[draw=black, fill=red] table[x=interval,y=carT]{\mydata};
        \addplot[draw=black, fill=orange] table[x=interval,y=carD]{\mydata};
        \addplot[draw=black, fill=violet] table[x=interval,y=carR]{\mydata};
        \addplot[draw=black, fill=cyan] table[x=interval,y=carE]{\mydata};
        \node[above,font=\Huge] at (2.72,8) {$A$};
        \node[above,font=\Huge] at (2.89,8.7) {$A$};
        \node[above,font=\Huge] at (3.11,9.4) {$B$};
        \node[above,font=\Huge] at (3.7,8.1) {$A$};
        \node[above,font=\Huge] at (3.92,10.35) {$A$};
        \node[above,font=\Huge] at (4.72,8.6) {$A$};
        \node[above,font=\Huge] at (4.94,10.4) {$B$};
        \node[above,font=\Huge] at (5.71,8.7) {$A$};
        \node[above,font=\Huge] at (5.91,9.6) {$B$};
        \node[above,font=\Huge] at (6.69,12.1) {$A$};
        \node[above,font=\Huge] at (6.9,12.95) {$B$};
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
    (.7,8.1) -- (1.45,8.1) node [black,midway,yshift=20pt] {\Huge \textit{ A}};
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
    (1.6,8.75) -- (2.5,8.75) node [black,midway,yshift=20pt] {\Huge \textit{ A}};
        \legend{\Huge $Q=2$, \Huge $Q=3$, \Huge $Q=4$, \Huge $Q=5$}
    \end{axis}
\end{tikzpicture}


==> sigma1.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.327687688	\\
5	&	0.644563224	\\
10	&	1.088158865	\\
15	&	1.653981925	\\
20	&	2.329367232	\\
25	&	3.07704033	\\
30	&	3.857507669	\\
35	&	4.648879337	\\
40	&	5.442889386	\\
45	&	6.236792826	\\
50	&	7.029246314	\\
}\AM

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.315528221	\\
5	&	0.613704254	\\
10	&	1.029833903	\\
15	&	1.539707962	\\
20	&	2.103198012	\\
25	&	2.688635807	\\
30	&	3.281103793	\\
35	&	3.87539434	\\
40	&	4.469884697	\\
45	&	5.064017261	\\
50	&	5.65726528	\\
}\AS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.313580764	\\
5	&	0.605357161	\\
10	&	1.010252912	\\
15	&	1.519490268	\\
20	&	2.111064091	\\
25	&	2.750107953	\\
30	&	3.408501299	\\
35	&	4.072560702	\\
40	&	4.737469881	\\
45	&	5.401659864	\\
50	&	6.064233599	\\
}\BS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.287759802	\\
5	&	0.537784418	\\
10	&	0.880515021	\\
15	&	1.315576204	\\
20	&	1.827031832	\\
25	&	2.383843922	\\
30	&	2.960158371	\\
35	&	3.543189383	\\
40	&	4.128126998	\\
45	&	4.713142032	\\
50	&	5.29720553	\\
}\AT

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.287451479	\\
5	&	0.533965538	\\
10	&	0.867950814	\\
15	&	1.297135372	\\
20	&	1.82098506	\\
25	&	2.411920194	\\
30	&	3.036080823	\\
35	&	3.673047511	\\
40	&	4.314201185	\\
45	&	4.956180407	\\
50	&	5.59724801	\\
}\BT

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.271269728	\\
5	&	0.493928475	\\
10	&	0.793062924	\\
15	&	1.175889047	\\
20	&	1.638671246	\\
25	&	2.155443371	\\
30	&	2.697803873	\\
35	&	3.249332749	\\
40	&	3.803469126	\\
45	&	4.357957912	\\
50	&	4.911864198	\\
}\UC

\begin{tikzpicture}[scale=.45]

\begin{axis}[%
width=2.1\columnwidth,
height=1.45\columnwidth,
axis lines = center,
xmin=0,
xlabel near ticks,
xlabel={\LARGE SNR [dB]},
ymin=0,
ymax=8,
ylabel={\LARGE Symmetric Rate [bits/s/Hz]},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north west,
legend style={at={(0.01,.98)}, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\huge},
]
\addplot[solid,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AM};
\addlegendentry{\LARGE \emph{Strategy A}: $\hat{\eta}=9$, $\mathrm{DoF}=11.43$}

\addplot[mark=x, mark size=2pt,mark options={solid,blue},dotted,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AS};
\addlegendentry{\LARGE \emph{Strategy A}: $\hat{\eta}=6$, $\mathrm{DoF}=8.57$}

\addplot[mark=x, mark size=2pt,mark options={solid,red},dotted,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BS};
\addlegendentry{\LARGE \emph{Strategy B}: $\hat{\eta}=6$, $\mathrm{DoF}=9.55$}

\addplot[mark=o, mark size=2pt,mark options={solid,blue},dashed,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AT};
\addlegendentry{\LARGE \emph{Strategy A}: $\hat{\eta}=3$, $\mathrm{DoF}=8.44$}

\addplot[mark=o, mark size=2pt,mark options={solid,red},dashed,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BT};
\addlegendentry{\LARGE \emph{Strategy B}: $\hat{\eta}=3$, $\mathrm{DoF}=9.26$}

\addplot[solid,draw=black,line width=1.2pt] table[x=sigmax,y=MC8]{\UC};
\addlegendentry{\LARGE no-CC: $\mathrm{DoF}=8$}


\end{axis}
\end{tikzpicture}%

==> sigma2.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.333345088	\\
5	&	0.659283455	\\
10	&	1.123898944	\\
15	&	1.723127636	\\
20	&	2.428337065	\\
25	&	3.197235638	\\
30	&	4.000166609	\\
35	&	4.821639133	\\
40	&	5.652467963	\\
45	&	6.486286863	\\
50	&	7.319390458	\\
}\AS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.334843038	\\
5	&	0.667316904	\\
10	&	1.144426041	\\
15	&	1.768013147	\\
20	&	2.520460946	\\
25	&	3.354855667	\\
30	&	4.226690785	\\
35	&	5.112044484	\\
40	&	6.001591301	\\
45	&	6.891835771	\\
50	&	7.780941912	\\
}\BS

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.322586098	\\
5	&	0.628894206	\\
10	&	1.054419994	\\
15	&	1.580350142	\\
20	&	2.165826208	\\
25	&	2.772886903	\\
30	&	3.38358864	\\
35	&	3.992566464	\\
40	&	4.598896177	\\
45	&	5.202678935	\\
50	&	5.803976043	\\
}\AX

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.318395291	\\
5	&	0.611822457	\\
10	&	1.008394001	\\
15	&	1.503924813	\\
20	&	2.094154702	\\
25	&	2.749190062	\\
30	&	3.431238949	\\
35	&	4.118587578	\\
40	&	4.803729543	\\
45	&	5.484955399	\\
50	&	6.161829446	\\
}\BX

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.28978559	\\
5	&	0.542428407	\\
10	&	0.888830966	\\
15	&	1.327563418	\\
20	&	1.841506498	\\
25	&	2.399621731	\\
30	&	2.976666037	\\
35	&	3.559997042	\\
40	&	4.144939345	\\
45	&	4.729855059	\\
50	&	5.313829454	\\
}\AT

\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.289616383	\\
5	&	0.538804316	\\
10	&	0.876085789	\\
15	&	1.30821452	\\
20	&	1.834053252	\\
25	&	2.42622451	\\
30	&	3.051276933	\\
35	&	3.688703518	\\
40	&	4.329948305	\\
45	&	4.971861571	\\
50	&	5.612846134	\\
}\BT


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	0.272523575	\\
5	&	0.495434854	\\
10	&	0.793413576	\\
15	&	1.174558357	\\
20	&	1.63685652	\\
25	&	2.153852609	\\
30	&	2.696314514	\\
35	&	3.247767423	\\
40	&	3.801786823	\\
45	&	4.356168295	\\
50	&	4.910001676	\\
}\UC

\begin{tikzpicture}[scale=.45]

\begin{axis}[%
width=2.1\columnwidth,
height=1.45\columnwidth,
axis lines = center,
xmin=0,
% xmax=10,
xlabel near ticks,
xlabel={\LARGE SNR [dB]},
ymin=0,
ymax=8,
ylabel={\LARGE Symmetric Rate [bits/s/Hz]},
ylabel near ticks,
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north west,
legend style={at={(0.01,.98)},legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\huge},
]
\addplot[solid,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AS};
\addlegendentry{\LARGE \emph{Strategy A}: $\hat{\eta}=7$, $\mathrm{DoF}=12$}

\addplot[solid,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BS};
\addlegendentry{\LARGE \emph{Strategy B}: $\hat{\eta}=7$, $\mathrm{DoF}=12.86$}

\addplot[mark=o, mark size=2pt,mark options={solid,blue},dashdotted,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AX};
\addlegendentry{\LARGE \emph{Strategy A}: $\hat{\eta}=6$, $\mathrm{DoF}=8.57$}

\addplot[mark=o, mark size=2pt,mark options={solid,red},dashdotted,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BX};
\addlegendentry{\LARGE \emph{Strategy B}: $\hat{\eta}=6$, $\mathrm{DoF}=9.55$}

\addplot[mark=square, mark size=2pt,mark options={solid,blue},dashed,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AT};
    \addlegendentry{\LARGE \emph{Strategy A}: $\hat{\eta}=3$, $\mathrm{DoF}=8.44$}

\addplot[mark=square, mark size=2pt,mark options={solid,red},dashed,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\BT};
    \addlegendentry{\LARGE \emph{Strategy B}: $\hat{\eta}=3$, $\mathrm{DoF}=9.26$}

\addplot[solid,draw=black,line width=1.2pt] table[x=sigmax,y=MC8]{\UC};
    \addlegendentry{\LARGE no-CC: $\mathrm{DoF}=8$}

\end{axis}
\end{tikzpicture}%

==> sigma3.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR& carE \\
    1     & 8 & 8 & 8 & 8  \\
    2     & 8 & 8  & 8 & 8.5714  \\
    3    & 8 &  8.4375 & 9.2632 &   \\
    4   & 8 &  9.8630 & & \\
    5   & 8.5714 & 10.2632 &   &  \\
    6      & 8.5714  & 9.5455 & &  \\
    7      & 8.5714  & 9 & & \\
    8      & 8.5714 & & & \\
    9      & 11.4286 & & & \\
    }\mydata

    \pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR& carE \\
    1     & $A$ & $A$ & $A$ & $A$  \\
    2     & $A$ & $A$  & $A$ & $A$  \\
    3    & $A$ &  $A$ & $B$ &   \\
    4   & $A$ &  $A$ & & \\
    5   & $A$ & $B$ &   &  \\
    6      & $A$  & $B$ & &  \\
    7      & $A$  & $B$ & & \\
    8      & $A$ & & & \\
    9      & $A$ & & & \\
    }\mystrategy

    
\begin{tikzpicture}[scale=.24]
    \begin{axis}[
            ybar=1mm,
            bar width=3mm,
            width=1.3\textwidth,
            height=1\textwidth,
            legend pos = north west,
            legend style={legend columns=1},
            xtick=data,
             xtick=data,
            ymin=0,ymax=14,
            ylabel={$\Huge \text{DoF}$},
            xlabel={\Huge $\hat{\eta}$},
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
            axis line style={thick},
            tick label style={font=\Huge},
        ]   
        \addplot[draw=black, fill=red] table[x=interval,y=carT]{\mydata};
        \addplot[draw=black, fill=orange] table[x=interval,y=carD]{\mydata};
        \addplot[draw=black, fill=violet] table[x=interval,y=carR]{\mydata};
        \addplot[draw=black, fill=cyan] table[x=interval,y=carE]{\mydata};
        \node[above,font=\Huge] at (2.68,8) {$A$};
        \node[above,font=\Huge] at (2.85,8.7) {$A$};
        \node[above,font=\Huge] at (3.11,9.4) {$B$};
        \node[above,font=\Huge] at (3.7,8.1) {$A$};
        \node[above,font=\Huge] at (3.92,9.9) {$A$};
        \node[above,font=\Huge] at (4.69,8.7) {$A$};
        \node[above,font=\Huge] at (4.9,10.3) {$B$};
        \node[above,font=\Huge] at (5.67,8.7) {$A$};
        \node[above,font=\Huge] at (5.89,9.6) {$B$};
        \node[above,font=\Huge] at (6.67,8.6) {$A$};
        \node[above,font=\Huge] at (6.9,9.1) {$B$};
        \node[above,font=\Huge] at (7.7,8.7) {$A$};
        \node[above,font=\Huge] at (8.7,11.5) {$A$};
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
    (.61,8.1) -- (1.49,8.1) node [black,midway,yshift=20pt] {\Huge \textit{ A}};
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
        (1.6,8.75) -- (2.5,8.75) node [black,midway,yshift=20pt] {\Huge \textit{ A}};
        \legend{\Huge $Q=2$, \Huge $Q=3$, \Huge $Q=4$, \Huge $Q=5$}
    \end{axis}
\end{tikzpicture}

